Robotic Arm for Remote Surgery

Recent advances in telecommunications have enabled surgeons to operate remotely on patients with the use of robotics. The investigation and testing of remote surgery using a robotic arm is presented. The robotic arm is designed to have four degrees of freedom that track the surgeon's x, y, z positions and the rotation angle of the forearm {\theta}. The system comprises two main subsystems viz. the detecting and actuating systems. The detection system uses infrared light-emitting diodes, a retroreflective bracelet and two infrared cameras which as a whole determine the coordinates of the surgeon's forearm. The actuation system, or robotic arm, is based on a lead screw mechanism which can obtain a maximum speed of 0.28 m/s with a 1.5 degree/step for the end-effector. The infrared detection and encoder resolutions are below 0.6 mm/pixel and 0.4 mm respectively, which ensures the robotic arm can operate precisely. The surgeon is able to monitor the patient with the use of a graphical user interface on the display computer. The lead screw system is modelled and compared to experimentation results. The system is controlled using a simple proportional-integrator (PI) control scheme which is implemented on a dSpace control unit. The control design results in a rise time of less than 0.5 s, a steady-state error of less than 1 mm and settling time of less than 1.4 s. The system accumulates, over an extended period of time, an error of approximately 4 mm due to inertial effects of the robotic arm. The results show promising system performance characteristics for a relatively inexpensive solution to a relatively advanced application.

==> StrutRig.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StrutRig.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{695.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69395529)%
    \put(0,0){\includegraphics[width=\unitlength]{StrutRig.eps}}%
    \put(0.34442429,0.48365318){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Vesconite carrier block}}}}%
    \put(0.34109009,0.44113505){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Lead-screw}}}}%
    \put(0.34040292,0.4014972){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Push-button}}}}%
    \put(0.1874063,0.33454155){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Guide-rail}}}}%
    \put(0.17758869,0.2852681){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Encoder}}}}%
    \put(0.17798576,0.24371471){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{$12~V$, $9~A$}}}}%
    \put(0.17761003,0.21157739){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{DC motor}}}}%
    \put(0.40601335,0.61287755){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Push-button}}}}%
    \put(0.15053832,0.10569669){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Supply}}}}%
    \put(0.50758473,0.0373794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Motor bracket}}}}%
    \put(0.77207882,0.23157074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Platform}}}}%
    \put(0.75467954,0.46134441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{End-effector}}}}%
    \put(0.75069784,0.53684009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$12~V$, $0.2~A$}}}}%
    \put(0.75190238,0.50694668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{stepper motor}}}}%
    \put(0.64008895,0.62646741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{End-stop}}}}%
  \end{picture}%
\endgroup%


==> System.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'System.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{629.9bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62200349)%
    \put(0,0){\includegraphics[width=\unitlength]{System.eps}}%
    \put(0.00463898,0.4785608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Surgeon's forearm}}}}%
    \put(0.11123383,0.44635129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{movement}}}}%
    \put(0.30543147,0.55802437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{IR LED}}}}%
    \put(0.35890618,0.52584552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{array}}}}%
    \put(0.30595217,0.45977751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{IR LED 1}}}}%
    \put(0.51965082,0.43864032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{Wii}}}}%
    \put(0.43878803,0.59049013){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{reflection}}}}%
    \put(0.32920741,0.33570739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{{Detection System}}}}}%
    \put(0.38659705,0.2947225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{bluetooth}}}}%
    \put(0.30063984,0.11983875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Display}}}}%
    \put(0.80116473,0.01924382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{{Actuating System}}}}}%
    \put(0.73514839,0.41514433){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{H-bridge}}}}%
    \put(0.73858039,0.55782404){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{Stepper}}}}%
    \put(0.92027876,0.52044843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{$\theta$}}}}%
    \put(0.91634104,0.55637263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{Stepper}}}}%
    \put(0.798641,0.27962408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Encoders and}}}}%
    \put(0.79902866,0.24787316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{push switches}}}}%
    \put(0.43830188,0.01924374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\textbf{Control \& Disp. System}}}}}%
    \put(0.65159121,0.17464458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{position feedback}}}}%
    \put(0.30460367,0.38377441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{IR LED 2}}}}%
    \put(0.47034034,0.40762632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{remote 2}}}}%
    \put(0.52100602,0.55829651){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{Wii}}}}%
    \put(0.47080037,0.52465169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{remote 1}}}}%
    \put(0.30319587,0.24921835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Control}}}}%
    \put(0.35214062,0.21872748){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{PC}}}}%
    \put(0.46500669,0.25263101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{dSpace}}}}%
    \put(0.46443318,0.22838218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{control}}}}%
    \put(0.35179071,0.08483412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{PC}}}}%
    \put(0.46101048,0.11897117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Data}}}}%
    \put(0.46090176,0.08908455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{projector}}}}%
    \put(0.36558526,0.1663586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{RS232}}}}%
    \put(0.46581089,0.20339429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{unit}}}}%
    \put(0.83958236,0.41638868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{DC motors}}}}%
    \put(0.91035175,0.38327679){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{$(x,y,z)$}}}}%
    \put(0.74137899,0.52278417){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{drive IC}}}}%
    \put(0.73194088,0.38297149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{circuit}}}}%
    \put(0.12037278,0.15176435){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{visual feedback}}}}}%
  \end{picture}%
\endgroup%


==> SystemModel.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModel.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51753235)%
    \put(0,0){\includegraphics[width=\unitlength]{SystemModel.eps}}%
    \put(0.10969431,0.469916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{a}$}}}%
    \put(0.0805957,0.40669781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.07776586,0.29097635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_{a}$}}}%
    \put(0.41083909,0.2866904){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E=K_{b}\omega_{m}$}}}%
    \put(0.67986769,0.34347954){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.58214725,0.34251524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$mg$}}}%
    \put(0.73885615,0.34424945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m\ddot{z}$}}}%
    \put(0.86859988,0.34481473){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$D\dot{z}$}}}%
    \put(0.75825061,0.43433052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.70840298,0.09482856){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau_{inertia}=J_{1}\dot\omega_{m}$}}}%
    \put(0.68300686,0.01574128){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau_{motor}=K_{a}I_{a}$}}}%
    \put(0.7405909,0.05578309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.75763927,0.48782401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.43466141,0.32582313){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> WiiPlace.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WiiPlace.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{737.5635952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64753738)%
    \put(0,0){\includegraphics[width=\unitlength]{WiiPlace.eps}}%
    \put(0.50031706,0.45643058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{$x$-axis}}}}%
    \put(0.51021265,0.40519932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{$0.6~m$}}}}%
    \put(0.82924387,0.41075631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$y$-axis}}}}%
    \put(0.85008019,0.36878176){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{$0.34~m$}}}}%
    \put(0.53217478,0.34628635){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{$z$-coordinate}}}}%
    \put(0.55666714,0.3583841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Infrared}}}}%
    \put(0.62829556,0.60782128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Wii remote 1}}}}%
    \put(0.63314339,0.56330597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Infrared LED array}}}}%
    \put(0.46526493,0.29324239){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Bracelet}}}}%
    \put(0.39069754,0.23015428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Infrared}}}}%
    \put(0.53945215,0.23496835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\theta$}}}}%
    \put(0.7596828,0.04790305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Wii}}}}%
    \put(0.82979063,0.08411258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$z$-axis}}}}%
    \put(0.87819198,0.22300745){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{$0.45~m$}}}}%
    \put(0.45082174,0.04639162){\color[rgb]{0,0,0}\rotatebox{5.68315564}{\makebox(0,0)[b]{\smash{{$0.839~m$}}}}}%
    \put(0.39299299,0.1978894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{LED 1}}}}%
    \put(0.76210294,0.01385024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{remote 2}}}}%
    \put(0.5974064,0.30495073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{LED 2}}}}%
    \put(0.18501092,0.33958929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{$1.27~m$}}}}%
    \put(0.15461378,0.41864607){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{Stand}}}}%
  \end{picture}%
\endgroup%


==> zRamp.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zRamp.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62311299)%
    \put(0,0){\includegraphics[width=\unitlength]{zRamp.eps}}%
    \put(0.10419075,0.12263735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0}}}}%
    \put(0.1038406,0.17835951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.02}}}}%
    \put(0.10376719,0.23392889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.04}}}}%
    \put(0.10376719,0.28869285){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.06}}}}%
    \put(0.104146,0.34345689){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.08}}}}%
    \put(0.10497704,0.39902626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.10}}}}%
    \put(0.10331498,0.45540101){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.12}}}}%
    \put(0.10414601,0.51016503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.14}}}}%
    \put(0.10293617,0.56492906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.16}}}}%
    \put(0.09652129,0.06883138){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{-0.02}}}}%
    \put(0.14810068,0.04144939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0}}}}%
    \put(0.28501353,0.04144939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{1}}}}%
    \put(0.42193958,0.04225473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{2}}}}%
    \put(0.55851457,0.04094001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{3}}}}%
    \put(0.69581951,0.04101115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{4}}}}%
    \put(0.83530066,0.04174536){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{5}}}}%
    \put(0.8365684,0.0088206){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{t ($s$)}}}}%
    \put(0.03535895,0.3479971){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{{$z$-position~($m$)}}}}}%
    \put(0.45889545,0.59302572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: 2.18}}}}%
    \put(0.4604081,0.56253561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y:~~}}}}%
    \put(0.49504081,0.56253561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.151}}}}%
    \put(0.575083057,0.36661957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Desired ramp}}}}%
    \put(0.575083057,0.33635688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Experimentation}}}}%
    \put(0.575083057,0.30485769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Simulation}}}}%
    \put(0.52403523,0.51476538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: 3.62}}}}%
    \put(0.52218707,0.48427531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y:~~}}}}%
    \put(0.557218707,0.48427531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.151}}}}%
    \put(0.78224379,0.52273798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: 4.55}}}}%
    \put(0.78375647,0.49224787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y:~~}}}}%
    \put(0.81575647,0.49224787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.153}}}}%
  \end{picture}%
\endgroup%


==> zSin.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zSin.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67819428)%
    \put(0,0){\includegraphics[width=\unitlength]{zSin.eps}}%
    \put(0.55082637,0.63587193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Desired sinusoid($0.25~Hz$)}}}}%
    \put(0.55057523,0.60318905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Experimentation}}}}%
    \put(0.55014732,0.56917079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Simulation}}}}%
    \put(0.31261322,0.5962936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: 1}}}}%
    \put(0.31424688,0.56336511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y: 0.102}}}}%
    \put(0.65573896,0.19498205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: 3.34}}}}%
    \put(0.65737261,0.16205353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y: -0.102}}}}%
    \put(0.1106616,0.3826288){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0}}}}%
    \put(0.11319621,0.46007567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.05}}}}%
    \put(0.11269496,0.535958){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.10}}}}%
    \put(0.11319621,0.61098466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.15}}}}%
    \put(0.11027475,0.07974758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{-0.20}}}}%
    \put(0.10956588,0.30450552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{-0.05}}}}%
    \put(0.10906465,0.2301553){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{-0.10}}}}%
    \put(0.10906465,0.15270843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{-0.15}}}}%
    \put(0.15492533,0.04713957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0}}}}%
    \put(0.30085778,0.0466875){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{1}}}}%
    \put(0.44738175,0.04648372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{2}}}}%
    \put(0.59402832,0.04648378){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{3}}}}%
    \put(0.73896339,0.04562802){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{4}}}}%
    \put(0.88613949,0.04648378){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{5}}}}%
    \put(0.88544596,0.01074918){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{t ($s$)}}}}%
    \put(0.03520011,0.36954737){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{{$z$-position~($m$)}}}}}%
  \end{picture}%
\endgroup%


==> zStep.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zStep.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.55bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72566985)%
    \put(0,0){\includegraphics[width=\unitlength]{zStep.eps}}%
    \put(0.60599184,0.40200181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Desired step}}}}%
    \put(0.60599184,0.36619922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Experimentation}}}}%
    \put(0.60599184,0.32893377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Simulation}}}}%
    \put(0.26642297,0.68298519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: 0.63}}}}%
    \put(0.26815724,0.64691355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y: 0.11}}}}%
    \put(0.53049161,0.6233265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: }}}}%
    \put(0.57549161,0.6233265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{2.48}}}}%
    \put(0.53359859,0.58693011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y: }}}}%
    \put(0.57549161,0.58693011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.10}}}}%
    \put(0.75615574,0.62454963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{X: 4}}}}%
    \put(0.75789574,0.58809753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Y: 0.10}}}}%
    \put(0.29975643,0.03845696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{1}}}}%
    \put(0.44519854,0.03859147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{2}}}}%
    \put(0.59234944,0.0396444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{3}}}}%
    \put(0.74109751,0.0395099){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{4}}}}%
    \put(0.88732363,0.04107787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{5}}}}%
    \put(0.88864135,0.00586616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{t ($s$)}}}}%
    \put(0.04143467,0.42317314){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{{$z$-position~($m$)}}}}}%
    \put(0.10642148,0.1649991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.02}}}}%
    \put(0.10753017,0.26396812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.04}}}}%
    \put(0.10720545,0.36155946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.06}}}}%
    \put(0.10733996,0.46006926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.08}}}}%
    \put(0.10728423,0.55825435){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.10}}}}%
    \put(0.10669048,0.65552077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0.12}}}}%
    \put(0.1077556,0.06948974){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0}}}}%
    \put(0.15435762,0.03884033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{0}}}}%
  \end{picture}%
\endgroup%

